Sharp topological overlap in every dimension

For a positive integer $d$ let $c_d^{\mathrm{top}}$ (resp. $c_d^{\mathrm{aff}}$) be the maximum $c$ such that, for every continuous (resp. affine) map from the $n$-dimensional simplex $\Delta^n$ to $\mathbb{R}^d$, some point of $\mathbb{R}^d$ lies in the images of at least $(c-o(1))\binom{n+1}{d+1}$ of the $d$-dimensional faces, as $n\to\infty$. We show that \[ c_d^{\mathrm{top}}=c_d^{\mathrm{aff}}=\frac{(d+1)!}{(d+1)^{d+1}}. \] The second equality confirms a conjecture of Bukh, Matou\v{s}ek, and Nivasch, who established the upper bound. The proof was found by GPT-6 Astra, following the directions of the author.

==> five_point_T.tikz <==
% Extracted from Experiments/five_point_T.tex.
% Requires \usepackage{tikz} and \usetikzlibrary{calc} in the host preamble.
% The target sphere T of the five-point example, drawn on the compactified
% plane R^2 \cup \{\infty\} with the vertex O at infinity, together with the
% image f(|\Delta_5^{(2)}|) (Experiments/five_point_example.md).
% Edges of T ending at O are drawn as rays fading towards infinity.
%
% For legibility the interior points are drawn at p_4=(-6/5,3/2), p_5=(6/5,3/2)
% instead of (-1,1), (1,1); then X = p_1p_5 \cap p_2p_4 = (0,15/14).  The
% drawing is combinatorially identical: same unique crossing X, same seven
% bounded regions, and every crossing set a(e), every vertex cochain a(v) and
% every top cochain a(tau) agrees with the tables in the note.
\begingroup
\definecolor{srcfill}{RGB}{242,239,232}
\definecolor{srcline}{RGB}{36,36,36}
\definecolor{tcol}{RGB}{31,92,153}

\begin{tikzpicture}[
  scale=2,
  sedge/.style={srcline, line width=0.95pt, line join=round, line cap=round},
  tedge/.style={tcol, line width=0.75pt, line cap=round, line join=round},
  svert/.style={circle, fill=srcline, inner sep=0pt, minimum size=4.4pt},
  tvert/.style={circle, fill=white, draw=tcol, line width=0.8pt, inner sep=0pt, minimum size=5.6pt},
  slabel/.style={text=srcline, inner sep=1.2pt},
  tlabel/.style={text=tcol, inner sep=1.2pt},
  % edge from a finite vertex of T to O = infinity, solid until it has left
  % the source triangle, then fading:
  %   \pic{toinfty={<vertex>}{<angle>}{<solid length>}{<fade length>}};
  pics/toinfty/.style n args={4}{code={
    \def\S{#3}\def\F{#4}\def\N{40}
    \draw[tedge] (#1) -- ($(#1)+(#2:\S)$);
    \foreach \k in {1,...,\N}{
      \pgfmathsetmacro{\a}{\S+\F*(\k-1)/\N}
      \pgfmathsetmacro{\b}{\S+\F*\k/\N}
      \pgfmathsetmacro{\op}{(1-(\k-0.5)/\N)^1.25}
      \draw[tedge, line cap=butt, draw opacity=\op] ($(#1)+(#2:\a)$) -- ($(#1)+(#2:\b)$);
    }
    \node[tlabel] at ($(#1)+(#2:{\S+\F+0.25})$) {$O$};
  }},
]
  % ---------------- image of Delta_5^{(2)} ----------------
  \coordinate (p1) at (-3,0);
  \coordinate (p2) at (3,0);
  \coordinate (p3) at (0,4);
  \coordinate (p4) at (-1.2,1.5);
  \coordinate (p5) at (1.2,1.5);
  \fill[srcfill] (p1) -- (p2) -- (p3) -- cycle;

  % ---------------- target sphere T (O at infinity) ----------------
  \coordinate (A) at (0,0.28);      % in 12X
  \coordinate (B) at (-1.16,0.87);  % in 14X
  \coordinate (C) at (1.16,0.87);   % in 25X
  \coordinate (D) at (-0.27,1.34);  % in 45X
  \coordinate (E) at (-1.52,1.55);  % in 134
  \coordinate (F) at (1.52,1.55);   % in 235
  \coordinate (H) at (0,2.6);       % in 345

  % edges to O
  \pic {toinfty={A}{270}{0.58}{1.5}};     % crosses 12
  \pic {toinfty={B}{242}{1.29}{1.5}};     % crosses 15, 12
  \pic {toinfty={C}{298}{1.29}{1.5}};     % crosses 24, 12
  \pic {toinfty={E}{143.13}{0.55}{1.5}};  % crosses 13
  \pic {toinfty={F}{36.87}{0.55}{1.5}};   % crosses 23
  \pic {toinfty={H}{128}{1.17}{1.5}};     % crosses 34, 13
  % remaining cube edges
  \draw[tedge] (A) -- (B)  (A) -- (C)  (B) -- (D)  (C) -- (D)
               (B) -- (E)  (C) -- (F)  (E) -- (H)  (F) -- (H)  (D) -- (H);
  % remaining diagonals (AD passes to the left of X)
  \draw[tedge] (B) -- (H)  (C) -- (H)  (A) -- (D);

  % source edges drawn over the target edges
  \draw[sedge] (p1) -- (p2) -- (p3) -- cycle;
  \draw[sedge] (p1) -- (p4) -- (p3)  (p2) -- (p5) -- (p3)  (p4) -- (p5);
  \draw[sedge] (p1) -- (p5)  (p2) -- (p4);

  \foreach \p in {p1,p2,p3,p4,p5} \node[svert] at (\p) {};
  \foreach \v in {A,B,C,D,E,F,H} \node[tvert] at (\v) {};

  % ---------------- labels ----------------
  \node[slabel] at ($(p1)+(215:0.216)$) {$p_0$};
  \node[slabel] at ($(p2)+(325:0.216)$) {$p_1$};
  \node[slabel] at ($(p3)+(90:0.163)$)  {$p_2$};
  \node[slabel] at ($(p4)+(285:0.188)$) {$p_3$};
  \node[slabel] at ($(p5)+(255:0.188)$) {$p_4$};
  \node[tlabel] at ($(A)+(324:0.21)$)   {$A$};
  \node[tlabel] at ($(B)+(180:0.178)$)  {$B$};
  \node[tlabel] at ($(C)+(0:0.178)$)    {$C$};
  \node[tlabel] at ($(D)+(165:0.202)$)  {$D$};
  \node[tlabel] at ($(E)+(222:0.21)$)   {$E$};
  \node[tlabel] at ($(F)+(318:0.21)$)   {$F$};
  \node[tlabel] at ($(H)+(42:0.218)$)   {$H$};
\end{tikzpicture}
\endgroup

